Precision mass measurements of radioactive nuclei at JYFLTRAP

The Penning trap mass spectrometer JYFLTRAP was used to measure the atomic masses of radioactive nuclei with an uncertainty better than 10 keV. The atomic masses of the neutron-deficient nuclei around the N = Z line were measured to improve the understanding of the rp-process path and the SbSnTe cycle. Furthermore, the masses of the neutron-rich gallium (Z = 31) to palladium (Z = 46) nuclei have been measured. The physics impacts on the nuclear structure and the r-process paths are reviewed. A better understanding of the nuclear deformation is presented by studying the pairing energy around A = 100.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

